Bubble with Global Monopole

The first-order phase transition of $O(3)$ symmetric model is considered in the limit of high temperature. It is shown that this model supports a new bubble solution where the global monopole is formed at the center of the buble in addition to the ordinary $O(3)$ bubble. Though the free energy of it is larger than that of normal bubble, the production rate can considerably large at high temperatures.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(0,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(60,800){\makebox(0,0)[1]{\shortstack{\Large $\frac{\phi_{turn}}{v}$}}}
\put(800,-30){\makebox(0,0){\Large $rv$}}
\put(800,-400){\makebox(0,0){\Large Figure 1}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,215){\makebox(0,0)[r]{0.2}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,362){\makebox(0,0)[r]{0.4}}
\put(1416.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,509){\makebox(0,0)[r]{0.6}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,656){\makebox(0,0)[r]{0.8}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,803){\makebox(0,0)[r]{1}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){2}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){4}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){6}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){8}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){10}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$n=1$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\multiput(176.58,68.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(175.17,68.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(187.58,102.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(186.17,102.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(199.58,137.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(198.17,137.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(210.58,172.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(209.17,172.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(222.58,207.00)(0.492,1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(221.17,207.00)(11.000,34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(233.58,244.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(232.17,244.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(245.58,282.00)(0.492,1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(244.17,282.00)(11.000,35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(256.58,321.00)(0.492,1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(255.17,321.00)(12.000,37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(268.58,361.00)(0.492,1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(267.17,361.00)(11.000,36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(279.58,401.00)(0.492,1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(278.17,401.00)(12.000,37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(291.58,442.00)(0.492,1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(290.17,442.00)(11.000,35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(302.58,481.00)(0.492,1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(301.17,481.00)(11.000,35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(313.58,520.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(312.17,520.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(325.58,556.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(324.17,556.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(336.58,590.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(335.17,590.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(348.58,620.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(347.17,620.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(359.58,647.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(358.17,647.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(371.58,671.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(370.17,671.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(382.58,691.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(381.17,691.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(394.58,708.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(393.17,708.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(405.00,722.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(405.00,721.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(417.00,734.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(417.00,733.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(428.00,744.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(428.00,743.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(439.00,752.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(439.00,751.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(451.00,759.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(451.00,758.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(462.00,764.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(462.00,763.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(474.00,769.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(474.00,768.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(485.00,773.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(485.00,772.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(497.00,776.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(497.00,775.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(508,779.17){\rule{2.500pt}{0.400pt}}
\multiput(508.00,778.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(520,781.17){\rule{2.300pt}{0.400pt}}
\multiput(520.00,780.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(531,782.67){\rule{2.891pt}{0.400pt}}
\multiput(531.00,782.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(543,784.17){\rule{2.300pt}{0.400pt}}
\multiput(543.00,783.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(554,785.67){\rule{2.650pt}{0.400pt}}
\multiput(554.00,785.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(565,786.67){\rule{2.891pt}{0.400pt}}
\multiput(565.00,786.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(577,787.67){\rule{2.650pt}{0.400pt}}
\multiput(577.00,787.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(588,788.67){\rule{2.891pt}{0.400pt}}
\multiput(588.00,788.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(600,789.67){\rule{2.650pt}{0.400pt}}
\multiput(600.00,789.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(611,790.67){\rule{2.891pt}{0.400pt}}
\multiput(611.00,790.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(634,791.67){\rule{2.891pt}{0.400pt}}
\multiput(634.00,791.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(623.0,792.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(669,792.67){\rule{2.650pt}{0.400pt}}
\multiput(669.00,792.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646.0,793.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(726,792.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,793.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(680.0,794.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(749,791.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,792.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760,790.67){\rule{2.891pt}{0.400pt}}
\multiput(760.00,791.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(772,789.17){\rule{2.300pt}{0.400pt}}
\multiput(772.00,790.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(783,787.17){\rule{2.500pt}{0.400pt}}
\multiput(783.00,788.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(795.00,785.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(795.00,786.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(806.00,782.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(806.00,783.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(817.00,778.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(817.00,779.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(829.00,772.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(829.00,773.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(840.00,766.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(840.00,767.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(852.00,757.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(852.00,758.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(863.58,745.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(862.17,746.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(875.58,731.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(874.17,732.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(886.58,713.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(885.17,715.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(898.58,691.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(897.17,693.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(909.58,667.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(908.17,669.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(921.58,637.75)(0.492,-1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(920.17,640.38)(11.000,-29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(932.58,605.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(931.17,608.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(943.58,570.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(942.17,573.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(955.58,532.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(954.17,535.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(966.58,495.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(965.17,498.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(978.58,455.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(977.17,458.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(989.58,418.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(988.17,421.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1001.58,381.45)(0.492,-1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(1000.17,384.23)(11.000,-31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(1012.58,348.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1011.17,350.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1024.58,316.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(1023.17,318.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(1035.58,287.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1034.17,289.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1047.58,260.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(1046.17,262.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(1058.58,237.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(1057.17,239.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(1069.58,216.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1068.17,218.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1081.58,198.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1080.17,199.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1092.58,182.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1091.17,183.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1104.58,167.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1103.17,168.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1115.00,155.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1115.00,156.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1127.00,144.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1127.00,145.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1138.00,134.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1138.00,135.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1150.00,126.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1150.00,127.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1161.00,118.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1161.00,119.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1173.00,111.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1173.00,112.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1184.00,106.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1184.00,107.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1195.00,101.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1195.00,102.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1207.00,96.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1207.00,97.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1218.00,92.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1218.00,93.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1230.00,89.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1230.00,90.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1241,86.17){\rule{2.500pt}{0.400pt}}
\multiput(1241.00,87.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1253.00,84.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1253.00,85.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1264,81.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,82.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,80.17){\rule{2.300pt}{0.400pt}}
\multiput(1276.00,81.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1287,78.17){\rule{2.500pt}{0.400pt}}
\multiput(1287.00,79.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1299,76.67){\rule{2.650pt}{0.400pt}}
\multiput(1299.00,77.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1310,75.67){\rule{2.650pt}{0.400pt}}
\multiput(1310.00,76.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1321,74.67){\rule{2.891pt}{0.400pt}}
\multiput(1321.00,75.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1333,73.67){\rule{2.650pt}{0.400pt}}
\multiput(1333.00,74.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1344,72.67){\rule{2.891pt}{0.400pt}}
\multiput(1344.00,73.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(737.0,793.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1367,71.67){\rule{2.891pt}{0.400pt}}
\multiput(1367.00,72.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1356.0,73.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1390,70.67){\rule{2.891pt}{0.400pt}}
\multiput(1390.00,71.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1379.0,72.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1413,69.67){\rule{2.891pt}{0.400pt}}
\multiput(1413.00,70.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1402.0,71.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1425.0,70.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$n=0$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,803){\usebox{\plotpoint}}
\put(176.00,803.00){\usebox{\plotpoint}}
\put(196.76,803.00){\usebox{\plotpoint}}
\multiput(199,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,803.00){\usebox{\plotpoint}}
\multiput(222,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,803.00){\usebox{\plotpoint}}
\multiput(245,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,803.00){\usebox{\plotpoint}}
\multiput(268,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,803.00){\usebox{\plotpoint}}
\put(300.53,803.00){\usebox{\plotpoint}}
\multiput(302,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.29,803.00){\usebox{\plotpoint}}
\multiput(325,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.04,803.00){\usebox{\plotpoint}}
\multiput(348,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.80,803.00){\usebox{\plotpoint}}
\multiput(371,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.55,803.00){\usebox{\plotpoint}}
\put(404.31,803.00){\usebox{\plotpoint}}
\multiput(405,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.07,803.00){\usebox{\plotpoint}}
\multiput(428,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.82,803.00){\usebox{\plotpoint}}
\multiput(451,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.58,803.00){\usebox{\plotpoint}}
\multiput(474,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,803.00){\usebox{\plotpoint}}
\multiput(497,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,803.00){\usebox{\plotpoint}}
\put(528.84,803.00){\usebox{\plotpoint}}
\multiput(531,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,803.00){\usebox{\plotpoint}}
\multiput(554,803)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(570.31,802.00){\usebox{\plotpoint}}
\multiput(577,802)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(591.02,801.00){\usebox{\plotpoint}}
\multiput(600,801)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(611.73,799.94){\usebox{\plotpoint}}
\put(632.40,798.15){\usebox{\plotpoint}}
\multiput(634,798)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(652.74,794.16){\usebox{\plotpoint}}
\multiput(657,793)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(672.73,788.64){\usebox{\plotpoint}}
\multiput(680,786)(18.895,-8.589){0}{\usebox{\plotpoint}}
\put(691.81,780.53){\usebox{\plotpoint}}
\put(709.04,769.06){\usebox{\plotpoint}}
\put(724.58,755.31){\usebox{\plotpoint}}
\multiput(726,754)(12.823,-16.320){0}{\usebox{\plotpoint}}
\put(737.59,739.17){\usebox{\plotpoint}}
\multiput(749,723)(9.631,-18.386){2}{\usebox{\plotpoint}}
\put(768.39,685.21){\usebox{\plotpoint}}
\put(776.50,666.13){\usebox{\plotpoint}}
\multiput(783,649)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(795,617)(6.223,-19.801){2}{\usebox{\plotpoint}}
\multiput(806,582)(5.771,-19.937){2}{\usebox{\plotpoint}}
\multiput(817,544)(6.104,-19.838){2}{\usebox{\plotpoint}}
\multiput(829,505)(5.634,-19.976){2}{\usebox{\plotpoint}}
\multiput(840,466)(6.104,-19.838){2}{\usebox{\plotpoint}}
\put(857.40,408.84){\usebox{\plotpoint}}
\multiput(863,390)(6.732,-19.634){2}{\usebox{\plotpoint}}
\multiput(875,355)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(890.72,310.60){\usebox{\plotpoint}}
\multiput(898,293)(7.831,-19.222){2}{\usebox{\plotpoint}}
\put(915.29,253.42){\usebox{\plotpoint}}
\put(924.57,234.86){\usebox{\plotpoint}}
\put(934.08,216.41){\usebox{\plotpoint}}
\put(944.77,198.64){\usebox{\plotpoint}}
\put(957.19,182.02){\usebox{\plotpoint}}
\put(969.97,165.70){\usebox{\plotpoint}}
\put(984.31,150.69){\usebox{\plotpoint}}
\put(999.84,136.96){\usebox{\plotpoint}}
\multiput(1001,136)(16.064,-13.143){0}{\usebox{\plotpoint}}
\put(1016.35,124.46){\usebox{\plotpoint}}
\put(1034.04,113.61){\usebox{\plotpoint}}
\multiput(1035,113)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1052.65,104.43){\usebox{\plotpoint}}
\multiput(1058,102)(19.506,-7.093){0}{\usebox{\plotpoint}}
\put(1072.01,97.00){\usebox{\plotpoint}}
\put(1091.88,91.03){\usebox{\plotpoint}}
\multiput(1092,91)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1111.97,85.83){\usebox{\plotpoint}}
\multiput(1115,85)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1132.36,82.03){\usebox{\plotpoint}}
\multiput(1138,81)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1152.94,79.47){\usebox{\plotpoint}}
\multiput(1161,78)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1173.51,76.95){\usebox{\plotpoint}}
\put(1194.19,75.07){\usebox{\plotpoint}}
\multiput(1195,75)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1214.86,73.29){\usebox{\plotpoint}}
\multiput(1218,73)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1235.58,72.49){\usebox{\plotpoint}}
\multiput(1241,72)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1256.27,71.00){\usebox{\plotpoint}}
\multiput(1264,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1277.03,70.91){\usebox{\plotpoint}}
\put(1297.74,70.00){\usebox{\plotpoint}}
\multiput(1299,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1318.50,70.00){\usebox{\plotpoint}}
\multiput(1321,70)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1339.21,69.00){\usebox{\plotpoint}}
\multiput(1344,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1359.96,69.00){\usebox{\plotpoint}}
\multiput(1367,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1380.72,69.00){\usebox{\plotpoint}}
\put(1401.48,69.00){\usebox{\plotpoint}}
\multiput(1402,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1422.20,68.23){\usebox{\plotpoint}}
\multiput(1425,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,68){\usebox{\plotpoint}}
\end{picture}

\newpage

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-40,480){\makebox(0,0)[1]{\shortstack{\Large $T^{0}_{\;0}/v^{4}$}}}
\put(800,-100){\makebox(0,0){\Large $rv$}}
\put(290,80){\makebox(0,0){$\cdot$}}
\put(290,100){\makebox(0,0){$\cdot$}}
\put(290,120){\makebox(0,0){$\cdot$}}
\put(290,140){\makebox(0,0){$\cdot$}}
\put(290,160){\makebox(0,0){$\cdot$}}
\put(290,180){\makebox(0,0){$\cdot$}}
\put(290,200){\makebox(0,0){$\cdot$}}
\put(290,220){\makebox(0,0){$\cdot$}}
\put(290,240){\makebox(0,0){$\cdot$}}
\put(290,260){\makebox(0,0){$\cdot$}}
\put(290,280){\makebox(0,0){$\cdot$}}
\put(290,300){\makebox(0,0){$\cdot$}}
\put(290,320){\makebox(0,0){$\cdot$}}
\put(290,340){\makebox(0,0){$\cdot$}}
\put(290,360){\makebox(0,0){$\cdot$}}
\put(290,380){\makebox(0,0){$\cdot$}}
\put(290,400){\makebox(0,0){$\cdot$}}
\put(290,420){\makebox(0,0){$\cdot$}}
\put(290,440){\makebox(0,0){$\cdot$}}
\put(290,460){\makebox(0,0){$\cdot$}}
\put(290,480){\makebox(0,0){$\cdot$}}
\put(290,500){\makebox(0,0){$\cdot$}}
\put(290,520){\makebox(0,0){$\cdot$}}
\put(290,540){\makebox(0,0){$\cdot$}}
\put(290,560){\makebox(0,0){$\cdot$}}
\put(290,580){\makebox(0,0){$\cdot$}}
\put(290,600){\makebox(0,0){$\cdot$}}
\put(290,620){\makebox(0,0){$\cdot$}}
\put(290,640){\makebox(0,0){$\cdot$}}
\put(290,660){\makebox(0,0){$\cdot$}}
\put(290,680){\makebox(0,0){$\cdot$}}
\put(290,700){\makebox(0,0){$\cdot$}}
\put(290,720){\makebox(0,0){$\cdot$}}
\put(290,740){\makebox(0,0){$\cdot$}}
\put(290,760){\makebox(0,0){$\cdot$}}
\put(290,780){\makebox(0,0){$\cdot$}}
\put(290,800){\makebox(0,0){$\cdot$}}
\put(290,820){\makebox(0,0){$\cdot$}}
\put(290,-30){\makebox(0,0){\Large $R_{m}$}}
\put(845,80){\makebox(0,0){$\cdot$}}
\put(845,100){\makebox(0,0){$\cdot$}}
\put(845,120){\makebox(0,0){$\cdot$}}
\put(845,140){\makebox(0,0){$\cdot$}}
\put(845,160){\makebox(0,0){$\cdot$}}
\put(845,180){\makebox(0,0){$\cdot$}}
\put(845,200){\makebox(0,0){$\cdot$}}
\put(845,220){\makebox(0,0){$\cdot$}}
\put(845,240){\makebox(0,0){$\cdot$}}
\put(845,260){\makebox(0,0){$\cdot$}}
\put(845,280){\makebox(0,0){$\cdot$}}
\put(845,300){\makebox(0,0){$\cdot$}}
\put(845,320){\makebox(0,0){$\cdot$}}
\put(845,340){\makebox(0,0){$\cdot$}}
\put(845,360){\makebox(0,0){$\cdot$}}
\put(845,380){\makebox(0,0){$\cdot$}}
\put(845,400){\makebox(0,0){$\cdot$}}
\put(845,420){\makebox(0,0){$\cdot$}}
\put(845,440){\makebox(0,0){$\cdot$}}
\put(845,460){\makebox(0,0){$\cdot$}}
\put(845,480){\makebox(0,0){$\cdot$}}
\put(845,500){\makebox(0,0){$\cdot$}}
\put(845,520){\makebox(0,0){$\cdot$}}
\put(845,540){\makebox(0,0){$\cdot$}}
\put(845,560){\makebox(0,0){$\cdot$}}
\put(845,580){\makebox(0,0){$\cdot$}}
\put(845,600){\makebox(0,0){$\cdot$}}
\put(830,-30){\makebox(0,0){\Large $R_{n=0}$}}
\put(980,80){\makebox(0,0){$\cdot$}}
\put(980,100){\makebox(0,0){$\cdot$}}
\put(980,120){\makebox(0,0){$\cdot$}}
\put(980,140){\makebox(0,0){$\cdot$}}
\put(980,160){\makebox(0,0){$\cdot$}}
\put(980,180){\makebox(0,0){$\cdot$}}
\put(980,200){\makebox(0,0){$\cdot$}}
\put(980,220){\makebox(0,0){$\cdot$}}
\put(980,240){\makebox(0,0){$\cdot$}}
\put(980,260){\makebox(0,0){$\cdot$}}
\put(980,280){\makebox(0,0){$\cdot$}}
\put(980,300){\makebox(0,0){$\cdot$}}
\put(980,320){\makebox(0,0){$\cdot$}}
\put(980,340){\makebox(0,0){$\cdot$}}
\put(980,360){\makebox(0,0){$\cdot$}}
\put(980,380){\makebox(0,0){$\cdot$}}
\put(980,400){\makebox(0,0){$\cdot$}}
\put(980,420){\makebox(0,0){$\cdot$}}
\put(980,440){\makebox(0,0){$\cdot$}}
\put(980,460){\makebox(0,0){$\cdot$}}
\put(980,480){\makebox(0,0){$\cdot$}}
\put(980,500){\makebox(0,0){$\cdot$}}
\put(980,520){\makebox(0,0){$\cdot$}}
\put(980,540){\makebox(0,0){$\cdot$}}
\put(980,560){\makebox(0,0){$\cdot$}}
\put(980,580){\makebox(0,0){$\cdot$}}
\put(980,600){\makebox(0,0){$\cdot$}}
\put(995,-30){\makebox(0,0){\Large $R_{n=1}$}}
\put(800,-400){\makebox(0,0){\Large Figure 2}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,289.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.15}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,142){\makebox(0,0)[r]{-0.1}}
\put(1416.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,215){\makebox(0,0)[r]{-0.05}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,289){\makebox(0,0)[r]{0}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,362){\makebox(0,0)[r]{0.05}}
\put(1416.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,436){\makebox(0,0)[r]{0.1}}
\put(1416.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,509){\makebox(0,0)[r]{0.15}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,583){\makebox(0,0)[r]{0.2}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,656){\makebox(0,0)[r]{0.25}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,730){\makebox(0,0)[r]{0.3}}
\put(1416.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,803){\makebox(0,0)[r]{0.35}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){2}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){4}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){6}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){8}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){10}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$n=1$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,604){\usebox{\plotpoint}}
\multiput(176.00,604.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(176.00,603.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(187.58,608.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(186.17,608.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(199.58,621.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(198.17,621.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(210.58,642.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(209.17,642.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(222.58,670.00)(0.492,1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(221.17,670.00)(11.000,30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(233.58,703.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(232.17,703.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(245.58,739.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(244.17,739.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(256.58,774.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(255.17,774.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(268.58,804.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(267.17,804.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(279.00,823.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(279.00,822.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(291.58,824.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(290.17,825.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(302.58,806.60)(0.492,-1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(301.17,809.30)(11.000,-30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(313.58,771.67)(0.492,-2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(312.17,775.33)(12.000,-46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(325.58,719.38)(0.492,-2.854){19}{\rule{0.118pt}{2.318pt}}
\multiput(324.17,724.19)(11.000,-56.188){2}{\rule{0.400pt}{1.159pt}}
\multiput(336.58,658.31)(0.492,-2.866){21}{\rule{0.119pt}{2.333pt}}
\multiput(335.17,663.16)(12.000,-62.157){2}{\rule{0.400pt}{1.167pt}}
\multiput(348.58,590.62)(0.492,-3.090){19}{\rule{0.118pt}{2.500pt}}
\multiput(347.17,595.81)(11.000,-60.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(359.58,526.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(358.17,530.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(371.58,465.58)(0.492,-2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(370.17,469.79)(11.000,-48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(382.58,414.36)(0.492,-1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(381.17,417.68)(12.000,-41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(394.58,370.00)(0.492,-1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(393.17,373.00)(11.000,-34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(405.58,334.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(404.17,336.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(417.58,304.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(416.17,306.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(428.58,281.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(427.17,283.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(439.58,263.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(438.17,264.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(451.58,247.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(450.17,248.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(462.00,235.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(462.00,236.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(474.00,224.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(474.00,225.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(485.00,215.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(485.00,216.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(497.00,206.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(497.00,207.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(508.00,199.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(508.00,200.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(520.00,193.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(520.00,194.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(531.00,188.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(531.00,189.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(543.00,183.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(543.00,184.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(554.00,178.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(554.00,179.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(565.00,174.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(565.00,175.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(577.00,171.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(577.00,172.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(588.00,167.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(588.00,168.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(600.00,164.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(600.00,165.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(611,161.17){\rule{2.500pt}{0.400pt}}
\multiput(611.00,162.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(623.00,159.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(623.00,160.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(634,156.17){\rule{2.500pt}{0.400pt}}
\multiput(634.00,157.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(646,154.17){\rule{2.300pt}{0.400pt}}
\multiput(646.00,155.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(657,152.17){\rule{2.500pt}{0.400pt}}
\multiput(657.00,153.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(669,150.17){\rule{2.300pt}{0.400pt}}
\multiput(669.00,151.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(680,148.67){\rule{2.650pt}{0.400pt}}
\multiput(680.00,149.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(691,147.17){\rule{2.500pt}{0.400pt}}
\multiput(691.00,148.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(703,145.67){\rule{2.650pt}{0.400pt}}
\multiput(703.00,146.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(714,144.17){\rule{2.500pt}{0.400pt}}
\multiput(714.00,145.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(726,142.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,143.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,141.67){\rule{2.891pt}{0.400pt}}
\multiput(737.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(749,140.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,141.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(772,139.67){\rule{2.650pt}{0.400pt}}
\multiput(772.00,140.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760.0,141.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(795,139.67){\rule{2.650pt}{0.400pt}}
\multiput(795.00,139.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(806,141.17){\rule{2.300pt}{0.400pt}}
\multiput(806.00,140.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(817.00,143.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(817.00,142.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(829.00,147.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(829.00,146.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(840.00,154.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(840.00,153.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(852.58,164.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(851.17,164.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(863.58,181.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(862.17,181.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(875.58,206.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(874.17,206.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(886.58,240.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(885.17,240.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(898.58,286.00)(0.492,2.713){19}{\rule{0.118pt}{2.209pt}}
\multiput(897.17,286.00)(11.000,53.415){2}{\rule{0.400pt}{1.105pt}}
\multiput(909.58,344.00)(0.492,2.780){21}{\rule{0.119pt}{2.267pt}}
\multiput(908.17,344.00)(12.000,60.295){2}{\rule{0.400pt}{1.133pt}}
\multiput(921.58,409.00)(0.492,3.137){19}{\rule{0.118pt}{2.536pt}}
\multiput(920.17,409.00)(11.000,61.736){2}{\rule{0.400pt}{1.268pt}}
\multiput(932.58,476.00)(0.492,2.901){19}{\rule{0.118pt}{2.355pt}}
\multiput(931.17,476.00)(11.000,57.113){2}{\rule{0.400pt}{1.177pt}}
\multiput(943.58,538.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(942.17,538.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(955.58,586.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(954.17,586.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(966.00,615.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(966.00,614.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(978.00,621.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(978.00,622.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(989.58,607.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(988.17,609.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1001.58,580.45)(0.492,-1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(1000.17,583.23)(11.000,-31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(1012.58,546.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1011.17,549.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1024.58,507.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(1023.17,510.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(1035.58,470.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1034.17,473.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1047.58,437.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1046.17,439.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1058.58,407.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(1057.17,409.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(1069.58,382.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1068.17,384.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1081.58,362.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1080.17,363.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1092.58,345.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1091.17,346.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1104.00,333.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1104.00,334.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1115.00,322.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1115.00,323.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1127.00,314.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1127.00,315.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1138.00,308.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1138.00,309.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1150.00,303.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1150.00,304.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1161.00,299.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1161.00,300.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1173,296.17){\rule{2.300pt}{0.400pt}}
\multiput(1173.00,297.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1184,294.17){\rule{2.300pt}{0.400pt}}
\multiput(1184.00,295.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1195,292.67){\rule{2.891pt}{0.400pt}}
\multiput(1195.00,293.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1207,291.67){\rule{2.650pt}{0.400pt}}
\multiput(1207.00,292.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1218,290.67){\rule{2.891pt}{0.400pt}}
\multiput(1218.00,291.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1230,289.67){\rule{2.650pt}{0.400pt}}
\multiput(1230.00,290.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(783.0,140.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1264,288.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,289.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1241.0,290.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1276.0,289.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$n=0$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,112){\usebox{\plotpoint}}
\put(176.00,112.00){\usebox{\plotpoint}}
\put(196.76,112.00){\usebox{\plotpoint}}
\multiput(199,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,112.00){\usebox{\plotpoint}}
\multiput(222,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,112.00){\usebox{\plotpoint}}
\multiput(245,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,112.00){\usebox{\plotpoint}}
\multiput(268,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,112.00){\usebox{\plotpoint}}
\put(300.53,112.00){\usebox{\plotpoint}}
\multiput(302,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.29,112.00){\usebox{\plotpoint}}
\multiput(325,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.04,112.00){\usebox{\plotpoint}}
\multiput(348,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.80,112.00){\usebox{\plotpoint}}
\multiput(371,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.55,112.00){\usebox{\plotpoint}}
\put(404.31,112.00){\usebox{\plotpoint}}
\multiput(405,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.07,112.00){\usebox{\plotpoint}}
\multiput(428,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.82,112.00){\usebox{\plotpoint}}
\multiput(451,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.58,112.00){\usebox{\plotpoint}}
\multiput(474,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,112.00){\usebox{\plotpoint}}
\multiput(497,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,112.00){\usebox{\plotpoint}}
\put(528.84,112.00){\usebox{\plotpoint}}
\multiput(531,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,112.00){\usebox{\plotpoint}}
\multiput(554,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.35,112.00){\usebox{\plotpoint}}
\multiput(577,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.11,112.00){\usebox{\plotpoint}}
\multiput(600,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.86,112.07){\usebox{\plotpoint}}
\put(632.58,113.00){\usebox{\plotpoint}}
\multiput(634,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.30,113.66){\usebox{\plotpoint}}
\multiput(657,114)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(673.71,117.28){\usebox{\plotpoint}}
\multiput(680,119)(19.506,7.093){0}{\usebox{\plotpoint}}
\put(693.18,124.27){\usebox{\plotpoint}}
\put(709.64,136.64){\usebox{\plotpoint}}
\put(722.41,152.92){\usebox{\plotpoint}}
\put(732.06,171.22){\usebox{\plotpoint}}
\multiput(737,182)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(749,218)(4.730,20.209){2}{\usebox{\plotpoint}}
\multiput(760,265)(4.137,20.339){3}{\usebox{\plotpoint}}
\multiput(772,324)(3.314,20.489){3}{\usebox{\plotpoint}}
\multiput(783,392)(3.459,20.465){4}{\usebox{\plotpoint}}
\multiput(795,463)(3.412,20.473){3}{\usebox{\plotpoint}}
\multiput(806,529)(4.218,20.322){3}{\usebox{\plotpoint}}
\put(822.49,596.65){\usebox{\plotpoint}}
\put(830.57,615.57){\usebox{\plotpoint}}
\put(845.70,620.25){\usebox{\plotpoint}}
\put(857.06,603.50){\usebox{\plotpoint}}
\multiput(863,590)(6.732,-19.634){2}{\usebox{\plotpoint}}
\multiput(875,555)(5.771,-19.937){2}{\usebox{\plotpoint}}
\multiput(886,517)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(898,479)(6.065,-19.850){2}{\usebox{\plotpoint}}
\put(915.68,426.29){\usebox{\plotpoint}}
\multiput(921,413)(8.087,-19.115){2}{\usebox{\plotpoint}}
\put(941.15,369.53){\usebox{\plotpoint}}
\put(952.30,352.05){\usebox{\plotpoint}}
\put(965.26,335.87){\usebox{\plotpoint}}
\multiput(966,335)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(980.70,322.04){\usebox{\plotpoint}}
\put(998.38,311.31){\usebox{\plotpoint}}
\multiput(1001,310)(18.895,-8.589){0}{\usebox{\plotpoint}}
\put(1017.45,303.18){\usebox{\plotpoint}}
\multiput(1024,301)(20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1037.42,297.60){\usebox{\plotpoint}}
\put(1057.86,294.02){\usebox{\plotpoint}}
\multiput(1058,294)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1078.54,292.21){\usebox{\plotpoint}}
\multiput(1081,292)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1099.21,290.40){\usebox{\plotpoint}}
\multiput(1104,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1119.95,290.00){\usebox{\plotpoint}}
\multiput(1127,290)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1140.66,289.00){\usebox{\plotpoint}}
\multiput(1150,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1161.42,289.00){\usebox{\plotpoint}}
\put(1182.17,289.00){\usebox{\plotpoint}}
\multiput(1184,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1202.93,289.00){\usebox{\plotpoint}}
\multiput(1207,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1223.68,289.00){\usebox{\plotpoint}}
\multiput(1230,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1244.44,289.00){\usebox{\plotpoint}}
\multiput(1253,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.20,289.00){\usebox{\plotpoint}}
\put(1285.95,289.00){\usebox{\plotpoint}}
\multiput(1287,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1306.71,289.00){\usebox{\plotpoint}}
\multiput(1310,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1327.46,289.00){\usebox{\plotpoint}}
\multiput(1333,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1348.22,289.00){\usebox{\plotpoint}}
\multiput(1356,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1368.97,289.00){\usebox{\plotpoint}}
\put(1389.73,289.00){\usebox{\plotpoint}}
\multiput(1390,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1410.48,289.00){\usebox{\plotpoint}}
\multiput(1413,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.24,289.00){\usebox{\plotpoint}}
\put(1436,289){\usebox{\plotpoint}}
\end{picture}

\newpage

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(0,500){\makebox(0,0)[1]{\shortstack{\Large $\frac{T}{v}B_{n}$}}}
\put(0,420){\makebox(0,0)[1]{\shortstack{\Large $(=B^{'}_{n})$}}}
\put(800,-40){\makebox(0,0){\Large $\alpha$}}
\put(800,-400){\makebox(0,0){\Large Figure 3}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{10}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{20}}
\put(1416.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{30}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,428){\makebox(0,0)[r]{40}}
\put(1416.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{50}}
\put(1416.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{60}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{70}}
\put(1416.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,787){\makebox(0,0)[r]{80}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{90}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0.1}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,23){\makebox(0,0){0.15}}
\put(334.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,23){\makebox(0,0){0.2}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,23){\makebox(0,0){0.25}}
\put(648.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){0.3}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,23){\makebox(0,0){0.35}}
\put(963.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,23){\makebox(0,0){0.4}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278,23){\makebox(0,0){0.45}}
\put(1278.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,812){\makebox(0,0)[r]{$n=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,812){\usebox{\plotpoint}}
\put(239,518){\usebox{\plotpoint}}
\multiput(239,518)(8.827,-18.785){5}{\usebox{\plotpoint}}
\multiput(278,435)(11.125,-17.522){4}{\usebox{\plotpoint}}
\multiput(318,372)(12.925,-16.240){3}{\usebox{\plotpoint}}
\multiput(357,323)(15.237,-14.094){2}{\usebox{\plotpoint}}
\multiput(397,286)(16.156,-13.029){2}{\usebox{\plotpoint}}
\multiput(428,261)(17.184,-11.641){2}{\usebox{\plotpoint}}
\multiput(459,240)(18.090,-10.176){2}{\usebox{\plotpoint}}
\put(506.71,213.89){\usebox{\plotpoint}}
\multiput(522,206)(19.229,-7.812){2}{\usebox{\plotpoint}}
\multiput(554,193)(19.434,-7.288){2}{\usebox{\plotpoint}}
\put(602.99,175.52){\usebox{\plotpoint}}
\multiput(617,171)(19.932,-5.787){2}{\usebox{\plotpoint}}
\put(662.70,157.87){\usebox{\plotpoint}}
\multiput(680,153)(20.276,-4.435){2}{\usebox{\plotpoint}}
\put(723.33,143.81){\usebox{\plotpoint}}
\multiput(743,140)(20.377,-3.944){2}{\usebox{\plotpoint}}
\multiput(774,134)(20.400,-3.825){2}{\usebox{\plotpoint}}
\put(825.46,125.57){\usebox{\plotpoint}}
\multiput(838,124)(20.491,-3.305){2}{\usebox{\plotpoint}}
\put(887.08,116.74){\usebox{\plotpoint}}
\multiput(901,115)(20.585,-2.656){2}{\usebox{\plotpoint}}
\put(948.91,109.36){\usebox{\plotpoint}}
\multiput(963,108)(20.665,-1.937){2}{\usebox{\plotpoint}}
\put(1010.90,103.51){\usebox{\plotpoint}}
\multiput(1027,102)(20.659,-1.999){2}{\usebox{\plotpoint}}
\put(1072.88,97.56){\usebox{\plotpoint}}
\multiput(1089,96)(20.715,-1.295){2}{\usebox{\plotpoint}}
\put(1134.98,93.10){\usebox{\plotpoint}}
\multiput(1152,92)(20.692,-1.617){3}{\usebox{\plotpoint}}
\multiput(1216,87)(20.712,-1.336){2}{\usebox{\plotpoint}}
\put(1259.19,84.21){\usebox{\plotpoint}}
\multiput(1278,83)(20.715,-1.295){2}{\usebox{\plotpoint}}
\put(1321.33,80.27){\usebox{\plotpoint}}
\multiput(1341,79)(20.715,-1.295){2}{\usebox{\plotpoint}}
\put(1373,77){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,767){\makebox(0,0)[r]{$n=1$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(239,818){\usebox{\plotpoint}}
\multiput(239.58,812.55)(0.497,-1.527){59}{\rule{0.120pt}{1.313pt}}
\multiput(238.17,815.28)(31.000,-91.275){2}{\rule{0.400pt}{0.656pt}}
\multiput(270.58,719.59)(0.497,-1.210){61}{\rule{0.120pt}{1.062pt}}
\multiput(269.17,721.79)(32.000,-74.795){2}{\rule{0.400pt}{0.531pt}}
\multiput(302.58,643.32)(0.497,-0.989){61}{\rule{0.120pt}{0.887pt}}
\multiput(301.17,645.16)(32.000,-61.158){2}{\rule{0.400pt}{0.444pt}}
\multiput(334.58,580.80)(0.497,-0.841){59}{\rule{0.120pt}{0.771pt}}
\multiput(333.17,582.40)(31.000,-50.400){2}{\rule{0.400pt}{0.385pt}}
\multiput(365.58,529.25)(0.497,-0.704){61}{\rule{0.120pt}{0.663pt}}
\multiput(364.17,530.62)(32.000,-43.625){2}{\rule{0.400pt}{0.331pt}}
\multiput(397.58,484.55)(0.497,-0.613){59}{\rule{0.120pt}{0.590pt}}
\multiput(396.17,485.77)(31.000,-36.775){2}{\rule{0.400pt}{0.295pt}}
\multiput(428.58,446.82)(0.497,-0.531){59}{\rule{0.120pt}{0.526pt}}
\multiput(427.17,447.91)(31.000,-31.909){2}{\rule{0.400pt}{0.263pt}}
\multiput(459.00,414.92)(0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(459.00,415.17)(30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(491.00,385.92)(0.620,-0.497){47}{\rule{0.596pt}{0.120pt}}
\multiput(491.00,386.17)(29.763,-25.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(522.00,360.92)(0.697,-0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(522.00,361.17)(30.637,-23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(554.00,337.92)(0.804,-0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(554.00,338.17)(30.464,-20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(586.00,317.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(586.00,318.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(617.00,299.92)(0.977,-0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(617.00,300.17)(29.184,-16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(648.00,283.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(648.00,284.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(680.00,268.92)(1.250,-0.493){23}{\rule{1.085pt}{0.119pt}}
\multiput(680.00,269.17)(29.749,-13.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(712.00,255.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(712.00,256.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(743.00,243.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(743.00,244.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(774.00,231.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(774.00,232.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(806.00,221.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(806.00,222.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(838.00,211.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(838.00,212.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(869.00,202.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(869.00,203.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,194.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(901.00,195.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(932.00,186.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(932.00,187.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(963.00,178.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(963.00,179.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(995.00,171.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(995.00,172.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1027.00,164.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(1027.00,165.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(1058.00,157.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1058.00,158.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1089.00,151.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(1089.00,152.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1121.00,145.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1121.00,146.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1152.00,139.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(1152.00,140.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1184.00,133.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(1184.00,134.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1216.00,127.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1216.00,128.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1247.00,121.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(1247.00,122.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(1278.00,115.93)(2.841,-0.482){9}{\rule{2.233pt}{0.116pt}}
\multiput(1278.00,116.17)(27.365,-6.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1310.00,109.93)(2.323,-0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(1310.00,110.17)(27.116,-7.000){2}{\rule{0.936pt}{0.400pt}}
\end{picture}
